Optimal Edge User Allocation in Edge Computing with Variable Sized Vector Bin Packing

In mobile edge computing, edge servers are geographically distributed around base stations placed near end-users to provide highly accessible and efficient computing capacities and services. In the mobile edge computing environment, a service provider can deploy its service on hired edge servers to reduce end-to-end service delays experienced by its end-users allocated to those edge servers. An optimal deployment must maximize the number of allocated end-users and minimize the number of hired edge servers while ensuring the required quality of service for end-users. In this paper, we model the edge user allocation (EUA) problem as a bin packing problem, and introduce a novel, optimal approach to solving the EUA problem based on the Lexicographic Goal Programming technique. We have conducted three series of experiments to evaluate the proposed approach against two representative baseline approaches. Experimental results show that our approach significantly outperforms the other two approaches.

==> set1servers.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
xlabel={Number of users},
ylabel={Hired servers pct.},
xmin=-21.4, xmax=537.4,
ymin=0.20331453362256, ymax=91.1750802603037,
width=\figurewidth,
height=\figureheight,
ytick={0,20,40,60,80,100},
yticklabels={  0\%, 20\%, 40\%, 60\%, 80\%,100\%},
xtick={32,128,256,512},
xticklabels={32,128,256,512},
tick align=outside,
tick pos=left,
xmajorgrids,
x grid style={white!69.019607843137251!black},
ymajorgrids,
y grid style={white!69.019607843137251!black}
]
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}, forget plot]
table {%
4 14.572864321608
8 11.7136659436009
16 18.3673469387755
32 27.8738555442523
64 32.603201347936
128 31.4262691377921
256 31.84
512 31.6
};
\addplot [semithick, color1, mark=square*, mark size=2, mark options={solid}, forget plot]
table {%
4 7.03517587939699
8 4.33839479392625
16 4.66472303206997
32 5.59511698880977
64 10.2780117944398
128 21.0314262691378
256 39.28
512 59.68
};
\addplot [semithick, color2, mark=x, mark size=2, mark options={solid}, forget plot]
table {%
4 14.070351758794
8 10.8459869848156
16 17.4927113702624
32 27.8738555442523
64 41.7017691659646
128 57.2925060435133
256 73.92
512 87.04
};
\end{axis}

\end{tikzpicture}

==> set1time.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
xlabel={Number of users},
ylabel={CPU Time (s)},
xtick={32,128,256,512},
xticklabels={32,128,256,512},
xmin=-21.4, xmax=537.4,
ymin=-1.14575501323308, ymax=24.2834153067715,
width=\figurewidth,
height=\figureheight,
tick align=outside,
tick pos=left,
xmajorgrids,
x grid style={white!69.019607843137251!black},
ymajorgrids,
y grid style={white!69.019607843137251!black},
]
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}]
table {%
	4 0.0375635254146459
	8 0.0801195692197155
	16 0.196309797943229
	32 0.525388576497403
	64 1.29684488129469
	128 3.41969692121202
	256 8.42581357970812
	512 23.1275439285895
};

\addplot [semithick, color1, mark=square*, mark size=2, mark options={solid}]
table {%
	4 0.0101163649489465
	8 0.0190608030644853
	16 0.0382665449812066
	32 0.0792906401586606
	64 0.16116854762904
	128 0.301681324818765
	256 0.669727022584084
	512 1.50816555711863
};

\addplot [semithick, color2, mark=x, mark size=2, mark options={solid}]
table {%
	4 0.0142761569401472
	8 0.0352728771492821
	16 0.0524709364961268
	32 0.100033962710131
	64 0.19626653388782
	128 0.397835773229599
	256 0.767182037993007
	512 1.41130680913921
};

\end{axis}
\end{tikzpicture}

==> set1users.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
xlabel={Number of users},
ylabel={Assigned users pct.},
xmin=-21.4, xmax=537.4,
ymin=13.703125, ymax=104.109375,
width=\figurewidth,
height=\figureheight,
ytick={0,20,40,60,80,100,120},
yticklabels={0\%, 20\%, 40\%, 60\%, 80\%,100\%,120\%},
xtick={32,128,256,512},
xticklabels={32,128,256,512},
tick align=outside,
tick pos=left,
xmajorgrids,
x grid style={white!69.019607843137251!black},
ymajorgrids,
y grid style={white!69.019607843137251!black},
legend style={at={(1,0.5)},anchor=east,font=\fontsize{4}{5}\selectfont},
%legend pos=north middle east
]
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}]
table {%
4 77.5
8 67.5
16 79.375
32 93.4375
64 98.28125
128 99.375
256 99.9609375
512 100
};
\addlegendentry{Our method}

\addplot [semithick, color1, mark=square*, mark size=2, mark options={solid}]
table {%
4 35
8 25
16 20
32 17.8125
64 19.84375
128 22.65625
256 25.15625
512 24.140625
};
\addlegendentry{Random}

\addplot [semithick, color2, mark=x, mark size=2, mark options={solid}]
table {%
4 75
8 62.5
16 75
32 90.3125
64 97.1875
128 99.21875
256 99.9609375
512 100
};
\addlegendentry{Greedy}

\end{axis}
\end{tikzpicture}

==> set2servers.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
xlabel={Percentage of total no. of servers},
ylabel={Hired servers pct.},
xmin=5.5, xmax=104.5,
ymin=28.18, ymax=103.42,
width=\figurewidth,
height=\figureheight,
ytick={20,30,40,50,60,70,80,90,100,110},
yticklabels={ 20\%, 30\%, 40\%, 50\%, 60\%, 70\%, 80\%, 90\%,100\%,110\%},
xticklabels={,,20\%,40\%,60\%,80\%,100\%},
tick align=outside,
tick pos=left,
xmajorgrids,
x grid style={white!69.019607843137251!black},
ymajorgrids,
y grid style={white!69.019607843137251!black}
]
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}, forget plot]
table {%
10 100
20 98.8
30 92.8947368421052
40 82.8
50 67.258064516129
60 56.2666666666667
70 47.7272727272727
80 41.6
90 36.3392857142857
100 31.6
};
\addplot [semithick, color1, mark=square*, mark size=2, mark options={solid}, forget plot]
table {%
10 84.1666666666667
20 76.4
30 72.8947368421053
40 66.8
50 68.0645161290323
60 64
70 61.7045454545455
80 62
90 63.0357142857143
100 59.68
};
\addplot [semithick, color2, mark=x, mark size=2, mark options={solid}, forget plot]
table {%
10 100
20 100
30 100
40 99.4
50 98.5483870967742
60 97.8666666666667
70 96.3636363636364
80 93.5
90 90.2678571428571
100 87.04
};
\end{axis}

\end{tikzpicture}

==> set2time.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
xlabel={Percentage of total no. of servers},
ylabel={CPU Time (s)},
xticklabels={,,20\%,40\%,60\%,80\%,100\%},
xmin=5.5, xmax=104.5,
ymin=-0.837266343167812, ymax=24.2687253701018,
width=\figurewidth,
height=\figureheight,
tick align=outside,
tick pos=left,
xmajorgrids,
x grid style={white!69.019607843137251!black},
ymajorgrids,
y grid style={white!69.019607843137251!black}
]
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}, forget plot]
table {%
10 1.01938076080733
20 2.06705356849488
30 3.28728151972064
40 5.07666625279926
50 7.56957227038547
60 10.7701201537537
70 13.543216737984
80 16.6778257636171
90 17.2548353128557
100 23.1275439285895
};
\addplot [semithick, color1, mark=square*, mark size=2, mark options={solid}, forget plot]
table {%
10 0.303915098344442
20 0.436582873493353
30 0.6002793390242
40 0.708399882751473
50 0.899013545403614
60 0.973269597785111
70 1.06404343130889
80 1.10841955211108
90 1.28560783224493
100 1.50816555711863
};
\addplot [semithick, color2, mark=x, mark size=2, mark options={solid}, forget plot]
table {%
10 0.8592104011228
20 1.10279795558126
30 1.25663938983162
40 1.35803958362394
50 1.35114801213567
60 1.37812285199725
70 1.40573052466807
80 1.41322497692745
90 1.41596767910523
100 1.41130680913921
};
\end{axis}

\end{tikzpicture}

==> set2users.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
xlabel={Percentage of total no. of servers},
ylabel={Assigned users pct.},
xmin=5.5, xmax=104.5,
ymin=1.15234375, ymax=104.70703125,
width=\figurewidth,
height=\figureheight,
ytick={0,20,40,60,80,100,120},
yticklabels={  0\%, 20\%, 40\%, 60\%, 80\%,100\%,120\%},
xticklabels={,,20\%,40\%,60\%,80\%,100\%},
tick align=outside,
tick pos=left,
xmajorgrids,
x grid style={white!69.019607843137251!black},
ymajorgrids,
y grid style={white!69.019607843137251!black}
]
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}, forget plot]
table {%
10 26.07421875
20 51.484375
30 74.27734375
40 87.0703125
50 92.59765625
60 97.0703125
70 98.7890625
80 99.453125
90 99.78515625
100 100
};
\addplot [semithick, color1, mark=square*, mark size=2, mark options={solid}, forget plot]
table {%
10 5.859375
20 9.21875
30 11.34765625
40 13.28125
50 16.25
60 18.0859375
70 18.7890625
80 21.0546875
90 24.00390625
100 24.140625
};
\addplot [semithick, color2, mark=x, mark size=2, mark options={solid}, forget plot]
table {%
10 26.03515625
20 50.83984375
30 72.67578125
40 85.60546875
50 91.796875
60 96.50390625
70 98.76953125
80 99.4140625
90 99.74609375
100 100
};
\end{axis}

\end{tikzpicture}

==> set3servers.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
xlabel={Combined user workload percentage},
xticklabels={,,100\%,150\%,200\%,250\%,300\%},
ylabel={Hired servers pct.},
xmin=90, xmax=310,
ymin=25.984, ymax=100.256,
width=\figurewidth,
height=\figureheight,
ytick={20,30,40,50,60,70,80,90,100,110},
yticklabels={ 20\%, 30\%, 40\%, 50\%, 60\%, 70\%, 80\%, 90\%,100\%,110\%},
tick align=outside,
tick pos=left,
xmajorgrids,
x grid style={white!69.019607843137251!black},
ymajorgrids,
y grid style={white!69.019607843137251!black}
]
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}, forget plot]
table {%
100 96.4
150 65.76
200 47.36
250 38.08
300 31.6
};
\addplot [semithick, color1, mark=square*, mark size=2, mark options={solid}, forget plot]
table {%
100 29.36
150 41.6
200 47.2
250 55.12
300 59.68
};
\addplot [semithick, color2, mark=x, mark size=2, mark options={solid}, forget plot]
table {%
100 96.88
150 95.6
200 92.32
250 89.12
300 87.04
};
\end{axis}

\end{tikzpicture}

==> set3time.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
xlabel={Combined user workload percentage},
xticklabels={,,100\%,150\%,200\%,250\%,300\%},
ylabel={CPU Time (s)},
xmin=90, xmax=310,
ymin=0.111491575242744, ymax=24.223546421606,
width=\figurewidth,
height=\figureheight,
tick align=outside,
tick pos=left,
xmajorgrids,
x grid style={white!69.019607843137251!black},
ymajorgrids,
y grid style={white!69.019607843137251!black}
]
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}, forget plot]
table {%
100 10.8135104599598
150 15.3444166115205
200 18.5641499274447
250 19.8473232819073
300 23.1275439285895
};
\addplot [semithick, color1, mark=square*, mark size=2, mark options={solid}, forget plot]
table {%
100 1.20749406825926
150 1.51206196743879
200 1.41280569105766
250 1.45010033079452
300 1.50816555711863
};
\addplot [semithick, color2, mark=x, mark size=2, mark options={solid}, forget plot]
table {%
100 1.48058480714863
150 1.42834917762011
200 1.45005565873907
250 1.41689440029259
300 1.41130680913921
};
\end{axis}

\end{tikzpicture}

==> set3users.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
xlabel={Combined user workload percentage},
xticklabels={,,100\%,150\%,200\%,250\%,300\%},
ylabel={Assigned users pct.},
xmin=90, xmax=310,
ymin=4.6796875, ymax=104.5390625,
width=\figurewidth,
height=\figureheight,
ytick={0,20,40,60,80,100,120},
yticklabels={  0\%, 20\%, 40\%, 60\%, 80\%,100\%,120\%},
tick align=outside,
tick pos=left,
xmajorgrids,
x grid style={white!69.019607843137251!black},
ymajorgrids,
y grid style={white!69.019607843137251!black}
]
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}, forget plot]
table {%
100 83.49609375
150 99.84375
200 100
250 100
300 100
};
\addplot [semithick, color1, mark=square*, mark size=2, mark options={solid}, forget plot]
table {%
100 9.21875
150 14.27734375
200 17.87109375
250 21.953125
300 24.140625
};
\addplot [semithick, color2, mark=x, mark size=2, mark options={solid}, forget plot]
table {%
100 81.11328125
150 99.16015625
200 99.9609375
250 100
300 100
};
\end{axis}

\end{tikzpicture}
